Random Wavelet Series: Theory and Applications

Random Wavelet Series form a class of random processes with multifractal properties. We give three applications of this construction. First, we synthesize a random function having any given spectrum of singularities satisfying some conditions (but including non-concave spectra). Second, these processes provide examples where the multifractal spectrum coincides with the spectrum of large deviations, and we show how to recover it numerically. Finally, particular cases of these processes satisfy a generalized selfsimilarity relation proposed in the theory of fully developed turbulence.

==> mulfor.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\newcommand{\markassin}{+}
\begin{picture}(1500,900)(0,0)
\footnotesize
\thicklines \path(132,90)(152,90)
\thicklines \path(1433,90)(1413,90)
\put(110,90){\makebox(0,0)[r]{0}}
\thicklines \path(132,218)(152,218)
\thicklines \path(1433,218)(1413,218)
\put(110,218){\makebox(0,0)[r]{0.2}}
\thicklines \path(132,345)(152,345)
\thicklines \path(1433,345)(1413,345)
\put(110,345){\makebox(0,0)[r]{0.4}}
\thicklines \path(132,473)(152,473)
\thicklines \path(1433,473)(1413,473)
\put(110,473){\makebox(0,0)[r]{0.6}}
\thicklines \path(132,601)(152,601)
\thicklines \path(1433,601)(1413,601)
\put(110,601){\makebox(0,0)[r]{0.8}}
\thicklines \path(132,728)(152,728)
\thicklines \path(1433,728)(1413,728)
\put(110,728){\makebox(0,0)[r]{1}}
\thicklines \path(132,856)(152,856)
\thicklines \path(1433,856)(1413,856)
\put(110,856){\makebox(0,0)[r]{1.2}}
\thicklines \path(132,90)(132,110)
\thicklines \path(132,856)(132,836)
\put(132,45){\makebox(0,0){0}}
\thicklines \path(457,90)(457,110)
\thicklines \path(457,856)(457,836)
\put(457,45){\makebox(0,0){0.5}}
\thicklines \path(783,90)(783,110)
\thicklines \path(783,856)(783,836)
\put(783,45){\makebox(0,0){1}}
\thicklines \path(1108,90)(1108,110)
\thicklines \path(1108,856)(1108,836)
\put(1108,45){\makebox(0,0){1.5}}
\thicklines \path(1433,90)(1433,110)
\thicklines \path(1433,856)(1433,836)
\put(1433,45){\makebox(0,0){2}}
\put(-50,450){\makebox(0,0)[l]{\shortstack{$d(h)$}}}
\put(750,0){\makebox(0,0){$h$}}
\thicklines \path(132,90)(1433,90)(1433,856)(132,856)(132,90)
%\put(147,90){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
%\put(178,90){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
%\put(209,90){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
%\put(240,90){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
%\put(271,90){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
%\put(302,90){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
%\put(333,90){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
%\put(364,90){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
%\put(395,90){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
%\put(426,90){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
\put(457,90){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
\put(488,114){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
%\put(519,98){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
\put(550,133){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
%\put(581,131){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
\put(612,144){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
\put(643,149){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
\put(674,163){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
\put(705,175){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
\put(736,188){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
\put(767,216){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
\put(798,241){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
\put(829,270){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
\put(860,303){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
\put(891,340){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
\put(922,380){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
\put(953,429){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
\put(984,491){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
\put(1015,588){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
\put(1046,671){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
\put(1077,710){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
\put(1108,724){\raisebox{0pt}{\makebox(0,0){$\markassin$}}}
%\put(1139,729){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
%\put(1170,731){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
%\put(1201,731){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
%\put(1232,730){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
%\put(1263,730){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
%\put(1294,729){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
%\put(1325,729){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
%\put(1356,729){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
%\put(1387,729){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
%\put(1418,729){\raisebox{-1.2pt}{\makebox(0,0){$\markassin$}}}
%\thinlines
%\path(457,90)(488,114)(550,133)(612,144)(643,149)(674,163)(705,175)(736,188)(767,216)(798,241)(829,270)(860,303)(891,340)(922,380)(953,429)(984,491)(1015,588)(1046,671)(1077,710)(1108,724)
\thicklines 
%\path(132,250)(132,250)(145,237)(158,225)(171,213)(185,202)(198,192)(211,182)(224,172)(237,163)(250,155)(263,147)(277,139)(290,132)(303,126)(316,120)(329,115)(342,110)(355,106)(369,102)(382,99)(395,96)(408,94)(421,92)(434,91)(447,90)
\path(461,90)(474,90)(487,91)(500,93)(513,95)(526,97)(539,100)(553,104)(566,108)(579,112)(592,117)(605,123)(618,129)(631,136)(645,143)(658,151)(671,159)(684,168)(697,177)(710,187)(723,197)(737,208)(750,219)(763,231)(776,243)
\thicklines 
\path(776,243)(789,256)(802,270)(815,283)(828,298)(842,313)(855,328)(868,344)(881,361)(894,378)(907,396)(920,414)(934,432)(947,451)(960,471)(973,491)(986,512)(999,533)(1012,555)(1026,577)(1039,600)(1052,623)(1065,647)(1078,672)(1091,697)(1104,722)%(1118,748)(1131,774)(1144,801)(1157,829)(1170,856)
\end{picture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/LaTeX/Conferences/Clermont_2002/RWSTA"
%%% End: 

==> poisson.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
%\setlength{\unitlength}{0.120450pt}
\begin{picture}(3000,1800)(0,0)
\footnotesize
\thicklines \path(370,249)(411,249)
\thicklines \path(2876,249)(2835,249)
\put(329,249){\makebox(0,0)[r]{ 0}}
\thicklines \path(370,494)(411,494)
\thicklines \path(2876,494)(2835,494)
\put(329,494){\makebox(0,0)[r]{ 0.2}}
\thicklines \path(370,739)(411,739)
\thicklines \path(2876,739)(2835,739)
\put(329,739){\makebox(0,0)[r]{ 0.4}}
\thicklines \path(370,984)(411,984)
\thicklines \path(2876,984)(2835,984)
\put(329,984){\makebox(0,0)[r]{ 0.6}}
\thicklines \path(370,1228)(411,1228)
\thicklines \path(2876,1228)(2835,1228)
\put(329,1228){\makebox(0,0)[r]{ 0.8}}
\thicklines \path(370,1473)(411,1473)
\thicklines \path(2876,1473)(2835,1473)
\put(329,1473){\makebox(0,0)[r]{ 1}}
\thicklines \path(370,1718)(411,1718)
\thicklines \path(2876,1718)(2835,1718)
\put(329,1718){\makebox(0,0)[r]{ 1.2}}
\thicklines \path(370,249)(370,290)
\thicklines \path(370,1718)(370,1677)
\put(370,166){\makebox(0,0){ 0}}
\thicklines \path(871,249)(871,290)
\thicklines \path(871,1718)(871,1677)
\put(871,166){\makebox(0,0){ 0.5}}
\thicklines \path(1372,249)(1372,290)
\thicklines \path(1372,1718)(1372,1677)
\put(1372,166){\makebox(0,0){ 1}}
\thicklines \path(1874,249)(1874,290)
\thicklines \path(1874,1718)(1874,1677)
\put(1874,166){\makebox(0,0){ 1.5}}
\thicklines \path(2375,249)(2375,290)
\thicklines \path(2375,1718)(2375,1677)
\put(2375,166){\makebox(0,0){ 2}}
\thicklines \path(2876,249)(2876,290)
\thicklines \path(2876,1718)(2876,1677)
\put(2876,166){\makebox(0,0){ 2.5}}
\thicklines \path(370,249)(2876,249)(2876,1718)(370,1718)(370,249)
\put(-200,983){\makebox(0,0)[l]{$d(h)$}}
\put(1623,42){\makebox(0,0){$h$}}


\thicklines

\path(461,249)(471,294)(497,392)(522,480)(547,560)(573,634)(598,703)(623,767)(648,826)(674,881)(699,934)(955,1467)

\thinlines

\dottedline{60}(370,249)(699,934)

\path(724,981)(750,1025)(775,1067)(800,1106)(826,1143)(851,1177)(876,1208)(902,1238)(927,1265)(952,1290)(978,1313)(1003,1335)(1028,1354)(1053,1372)(1079,1389)(1104,1403)(1129,1416)(1155,1428)(1180,1438)(1205,1447)(1231,1455)(1256,1461)(1281,1466)(1307,1469)(1332,1472)(1357,1473)(1383,1473)(1408,1472)(1433,1470)(1458,1467)(1484,1463)(1509,1457)(1534,1451)(1560,1444)(1585,1436)(1610,1427)(1636,1417)(1661,1406)(1686,1394)(1712,1382)

\path(1712,1382)(1737,1368)(1762,1354)(1788,1339)(1813,1323)(1838,1307)(1863,1289)(1889,1271)(1914,1252)(1939,1233)(1965,1212)(1990,1191)(2015,1169)(2041,1147)(2066,1124)(2091,1100)(2117,1076)(2142,1051)(2167,1025)(2193,998)(2218,971)(2243,944)(2268,916)(2294,887)(2319,858)(2344,828)(2370,797)(2395,766)(2420,734)(2446,702)(2471,669)(2496,636)(2522,602)(2547,568)(2572,533)(2598,498)(2623,462)(2648,426)(2673,389)(2699,351)(2724,314)(2749,275)(2767,249)


\dottedline{60}(370,1473)(2876,1473)

\end{picture}

